Advancing Frontiers of Path Integral Theory for Stochastic Optimal Control

Stochastic Optimal Control (SOC) problems arise in systems influenced by uncertainty, such as autonomous robots or financial models. Traditional methods like dynamic programming are often intractable for high-dimensional, nonlinear systems due to the curse of dimensionality. This dissertation explores the path integral control framework as a scalable, sampling-based alternative. By reformulating SOC problems as expectations over stochastic trajectories, it enables efficient policy synthesis via Monte Carlo sampling and supports real-time implementation through GPU parallelization. We apply this framework to six classes of SOC problems: Chance-Constrained SOC, Stochastic Differential Games, Deceptive Control, Task Hierarchical Control, Risk Mitigation of Stealthy Attacks, and Discrete-Time LQR. A sample complexity analysis for the discrete-time case is also provided. These contributions establish a foundation for simulator-driven autonomy in complex, uncertain environments.

==> figs/deception/f_func.tex <==
\documentclass{article}
\usepackage{amsmath}
\usepackage{color,pxfonts,fix-cm}
\usepackage{latexsym}
\usepackage[mathletters]{ucs}
\DeclareUnicodeCharacter{32}{$\ $}
\usepackage[Times-Roman,T1]{fontenc}
\usepackage[utf8x]{inputenc}
\usepackage{pict2e}
\usepackage{wasysym}
\usepackage[english]{babel}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[margin=0in,paperwidth=749pt,paperheight=484pt]{geometry}
\begin{document}
\definecolor{color_29791}{rgb}{0,0,0}
\definecolor{color_283006}{rgb}{1,1,1}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=1.2pt,miter limit=8]
(64.1623pt, -412.047pt) -- (650.383pt, -412.047pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(103.282pt, -442.383pt) -- (103.282pt, 0.15387pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(141.922pt, -400.887pt) -- (141.922pt, -423.716pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(180.322pt, -400.887pt) -- (180.322pt, -423.716pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(217.642pt, -400.887pt) -- (217.642pt, -423.716pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(552.202pt, -400.887pt) -- (552.202pt, -423.716pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(590.602pt, -400.887pt) -- (590.602pt, -423.716pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(627.922pt, -400.887pt) -- (627.922pt, -423.716pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(103.282pt, -46.0466pt) -- (628.017pt, -46.0466pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(627.922pt, -400.283pt) -- (627.922pt, -46.04691pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(590.602pt, -400.236pt) -- (590.602pt, -104.007pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(552.202pt, -400.272pt) -- (552.202pt, -128.966pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(141.922pt, -400.319pt) -- (141.922pt, -355.167pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(179.962pt, -400.245pt) -- (179.962pt, -329.247pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(217.642pt, -400.254pt) -- (217.642pt, -284.487pt)
;
\filldraw[color_283006][even odd rule]
(135.682pt, -412.047pt) .. controls (135.682pt, -408.866pt) and (138.315pt, -406.287pt) .. (141.562pt, -406.287pt)
 -- (141.562pt, -406.287pt) .. controls (144.809pt, -406.287pt) and (147.442pt, -408.866pt) .. (147.442pt, -412.047pt)
 -- (147.442pt, -412.047pt) .. controls (147.442pt, -415.228pt) and (144.809pt, -417.807pt) .. (141.562pt, -417.807pt)
 -- (141.562pt, -417.807pt) .. controls (138.315pt, -417.807pt) and (135.682pt, -415.228pt) .. (135.682pt, -412.047pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(135.682pt, -412.047pt) .. controls (135.682pt, -408.866pt) and (138.315pt, -406.287pt) .. (141.562pt, -406.287pt)
 -- (141.562pt, -406.287pt) .. controls (144.809pt, -406.287pt) and (147.442pt, -408.866pt) .. (147.442pt, -412.047pt)
 -- (147.442pt, -412.047pt) .. controls (147.442pt, -415.228pt) and (144.809pt, -417.807pt) .. (141.562pt, -417.807pt)
 -- (141.562pt, -417.807pt) .. controls (138.315pt, -417.807pt) and (135.682pt, -415.228pt) .. (135.682pt, -412.047pt) -- cycle
;
\filldraw[color_283006][even odd rule]
(174.562pt, -355.167pt) .. controls (174.562pt, -351.986pt) and (177.195pt, -349.407pt) .. (180.442pt, -349.407pt)
 -- (180.442pt, -349.407pt) .. controls (183.689pt, -349.407pt) and (186.322pt, -351.986pt) .. (186.322pt, -355.167pt)
 -- (186.322pt, -355.167pt) .. controls (186.322pt, -358.348pt) and (183.689pt, -360.927pt) .. (180.442pt, -360.927pt)
 -- (180.442pt, -360.927pt) .. controls (177.195pt, -360.927pt) and (174.562pt, -358.348pt) .. (174.562pt, -355.167pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(174.562pt, -355.167pt) .. controls (174.562pt, -351.986pt) and (177.195pt, -349.407pt) .. (180.442pt, -349.407pt)
 -- (180.442pt, -349.407pt) .. controls (183.689pt, -349.407pt) and (186.322pt, -351.986pt) .. (186.322pt, -355.167pt)
 -- (186.322pt, -355.167pt) .. controls (186.322pt, -358.348pt) and (183.689pt, -360.927pt) .. (180.442pt, -360.927pt)
 -- (180.442pt, -360.927pt) .. controls (177.195pt, -360.927pt) and (174.562pt, -358.348pt) .. (174.562pt, -355.167pt) -- cycle
;
\filldraw[color_283006][even odd rule]
(211.402pt, -323.487pt) .. controls (211.402pt, -320.306pt) and (214.035pt, -317.727pt) .. (217.282pt, -317.727pt)
 -- (217.282pt, -317.727pt) .. controls (220.529pt, -317.727pt) and (223.162pt, -320.306pt) .. (223.162pt, -323.487pt)
 -- (223.162pt, -323.487pt) .. controls (223.162pt, -326.668pt) and (220.529pt, -329.247pt) .. (217.282pt, -329.247pt)
 -- (217.282pt, -329.247pt) .. controls (214.035pt, -329.247pt) and (211.402pt, -326.668pt) .. (211.402pt, -323.487pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(211.402pt, -323.487pt) .. controls (211.402pt, -320.306pt) and (214.035pt, -317.727pt) .. (217.282pt, -317.727pt)
 -- (217.282pt, -317.727pt) .. controls (220.529pt, -317.727pt) and (223.162pt, -320.306pt) .. (223.162pt, -323.487pt)
 -- (223.162pt, -323.487pt) .. controls (223.162pt, -326.668pt) and (220.529pt, -329.247pt) .. (217.282pt, -329.247pt)
 -- (217.282pt, -329.247pt) .. controls (214.035pt, -329.247pt) and (211.402pt, -326.668pt) .. (211.402pt, -323.487pt) -- cycle
;
\filldraw[color_283006][even odd rule]
(584.722pt, -128.847pt) .. controls (584.722pt, -125.666pt) and (587.355pt, -123.087pt) .. (590.602pt, -123.087pt)
 -- (590.602pt, -123.087pt) .. controls (593.849pt, -123.087pt) and (596.482pt, -125.666pt) .. (596.482pt, -128.847pt)
 -- (596.482pt, -128.847pt) .. controls (596.482pt, -132.028pt) and (593.849pt, -134.607pt) .. (590.602pt, -134.607pt)
 -- (590.602pt, -134.607pt) .. controls (587.355pt, -134.607pt) and (584.722pt, -132.028pt) .. (584.722pt, -128.847pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(584.722pt, -128.847pt) .. controls (584.722pt, -125.666pt) and (587.355pt, -123.087pt) .. (590.602pt, -123.087pt)
 -- (590.602pt, -123.087pt) .. controls (593.849pt, -123.087pt) and (596.482pt, -125.666pt) .. (596.482pt, -128.847pt)
 -- (596.482pt, -128.847pt) .. controls (596.482pt, -132.028pt) and (593.849pt, -134.607pt) .. (590.602pt, -134.607pt)
 -- (590.602pt, -134.607pt) .. controls (587.355pt, -134.607pt) and (584.722pt, -132.028pt) .. (584.722pt, -128.847pt) -- cycle
;
\filldraw[color_283006][even odd rule]
(622.042pt, -102.447pt) .. controls (622.042pt, -99.26599pt) and (624.675pt, -96.68701pt) .. (627.922pt, -96.68701pt)
 -- (627.922pt, -96.68701pt) .. controls (631.169pt, -96.68701pt) and (633.802pt, -99.26599pt) .. (633.802pt, -102.447pt)
 -- (633.802pt, -102.447pt) .. controls (633.802pt, -105.628pt) and (631.169pt, -108.207pt) .. (627.922pt, -108.207pt)
 -- (627.922pt, -108.207pt) .. controls (624.675pt, -108.207pt) and (622.042pt, -105.628pt) .. (622.042pt, -102.447pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(622.042pt, -102.447pt) .. controls (622.042pt, -99.26599pt) and (624.675pt, -96.68701pt) .. (627.922pt, -96.68701pt)
 -- (627.922pt, -96.68701pt) .. controls (631.169pt, -96.68701pt) and (633.802pt, -99.26599pt) .. (633.802pt, -102.447pt)
 -- (633.802pt, -102.447pt) .. controls (633.802pt, -105.628pt) and (631.169pt, -108.207pt) .. (627.922pt, -108.207pt)
 -- (627.922pt, -108.207pt) .. controls (624.675pt, -108.207pt) and (622.042pt, -105.628pt) .. (622.042pt, -102.447pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(136.042pt, -354.807pt) .. controls (136.042pt, -351.626pt) and (138.675pt, -349.047pt) .. (141.922pt, -349.047pt)
 -- (141.922pt, -349.047pt) .. controls (145.169pt, -349.047pt) and (147.802pt, -351.626pt) .. (147.802pt, -354.807pt)
 -- (147.802pt, -354.807pt) .. controls (147.802pt, -357.988pt) and (145.169pt, -360.567pt) .. (141.922pt, -360.567pt)
 -- (141.922pt, -360.567pt) .. controls (138.675pt, -360.567pt) and (136.042pt, -357.988pt) .. (136.042pt, -354.807pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(136.042pt, -354.807pt) .. controls (136.042pt, -351.626pt) and (138.675pt, -349.047pt) .. (141.922pt, -349.047pt)
 -- (141.922pt, -349.047pt) .. controls (145.169pt, -349.047pt) and (147.802pt, -351.626pt) .. (147.802pt, -354.807pt)
 -- (147.802pt, -354.807pt) .. controls (147.802pt, -357.988pt) and (145.169pt, -360.567pt) .. (141.922pt, -360.567pt)
 -- (141.922pt, -360.567pt) .. controls (138.675pt, -360.567pt) and (136.042pt, -357.988pt) .. (136.042pt, -354.807pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(174.322pt, -323.487pt) .. controls (174.322pt, -320.306pt) and (176.955pt, -317.727pt) .. (180.202pt, -317.727pt)
 -- (180.202pt, -317.727pt) .. controls (183.449pt, -317.727pt) and (186.082pt, -320.306pt) .. (186.082pt, -323.487pt)
 -- (186.082pt, -323.487pt) .. controls (186.082pt, -326.668pt) and (183.449pt, -329.247pt) .. (180.202pt, -329.247pt)
 -- (180.202pt, -329.247pt) .. controls (176.955pt, -329.247pt) and (174.322pt, -326.668pt) .. (174.322pt, -323.487pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(174.322pt, -323.487pt) .. controls (174.322pt, -320.306pt) and (176.955pt, -317.727pt) .. (180.202pt, -317.727pt)
 -- (180.202pt, -317.727pt) .. controls (183.449pt, -317.727pt) and (186.082pt, -320.306pt) .. (186.082pt, -323.487pt)
 -- (186.082pt, -323.487pt) .. controls (186.082pt, -326.668pt) and (183.449pt, -329.247pt) .. (180.202pt, -329.247pt)
 -- (180.202pt, -329.247pt) .. controls (176.955pt, -329.247pt) and (174.322pt, -326.668pt) .. (174.322pt, -323.487pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(211.642pt, -290.247pt) .. controls (211.642pt, -287.066pt) and (214.275pt, -284.487pt) .. (217.522pt, -284.487pt)
 -- (217.522pt, -284.487pt) .. controls (220.769pt, -284.487pt) and (223.402pt, -287.066pt) .. (223.402pt, -290.247pt)
 -- (223.402pt, -290.247pt) .. controls (223.402pt, -293.428pt) and (220.769pt, -296.007pt) .. (217.522pt, -296.007pt)
 -- (217.522pt, -296.007pt) .. controls (214.275pt, -296.007pt) and (211.642pt, -293.428pt) .. (211.642pt, -290.247pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(211.642pt, -290.247pt) .. controls (211.642pt, -287.066pt) and (214.275pt, -284.487pt) .. (217.522pt, -284.487pt)
 -- (217.522pt, -284.487pt) .. controls (220.769pt, -284.487pt) and (223.402pt, -287.066pt) .. (223.402pt, -290.247pt)
 -- (223.402pt, -290.247pt) .. controls (223.402pt, -293.428pt) and (220.769pt, -296.007pt) .. (217.522pt, -296.007pt)
 -- (217.522pt, -296.007pt) .. controls (214.275pt, -296.007pt) and (211.642pt, -293.428pt) .. (211.642pt, -290.247pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(546.322pt, -128.967pt) .. controls (546.322pt, -125.786pt) and (548.955pt, -123.207pt) .. (552.202pt, -123.207pt)
 -- (552.202pt, -123.207pt) .. controls (555.449pt, -123.207pt) and (558.082pt, -125.786pt) .. (558.082pt, -128.967pt)
 -- (558.082pt, -128.967pt) .. controls (558.082pt, -132.148pt) and (555.449pt, -134.727pt) .. (552.202pt, -134.727pt)
 -- (552.202pt, -134.727pt) .. controls (548.955pt, -134.727pt) and (546.322pt, -132.148pt) .. (546.322pt, -128.967pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(546.322pt, -128.967pt) .. controls (546.322pt, -125.786pt) and (548.955pt, -123.207pt) .. (552.202pt, -123.207pt)
 -- (552.202pt, -123.207pt) .. controls (555.449pt, -123.207pt) and (558.082pt, -125.786pt) .. (558.082pt, -128.967pt)
 -- (558.082pt, -128.967pt) .. controls (558.082pt, -132.148pt) and (555.449pt, -134.727pt) .. (552.202pt, -134.727pt)
 -- (552.202pt, -134.727pt) .. controls (548.955pt, -134.727pt) and (546.322pt, -132.148pt) .. (546.322pt, -128.967pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(584.722pt, -101.967pt) .. controls (584.722pt, -98.78601pt) and (587.355pt, -96.207pt) .. (590.602pt, -96.207pt)
 -- (590.602pt, -96.207pt) .. controls (593.849pt, -96.207pt) and (596.482pt, -98.78601pt) .. (596.482pt, -101.967pt)
 -- (596.482pt, -101.967pt) .. controls (596.482pt, -105.148pt) and (593.849pt, -107.727pt) .. (590.602pt, -107.727pt)
 -- (590.602pt, -107.727pt) .. controls (587.355pt, -107.727pt) and (584.722pt, -105.148pt) .. (584.722pt, -101.967pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(584.722pt, -101.967pt) .. controls (584.722pt, -98.78601pt) and (587.355pt, -96.207pt) .. (590.602pt, -96.207pt)
 -- (590.602pt, -96.207pt) .. controls (593.849pt, -96.207pt) and (596.482pt, -98.78601pt) .. (596.482pt, -101.967pt)
 -- (596.482pt, -101.967pt) .. controls (596.482pt, -105.148pt) and (593.849pt, -107.727pt) .. (590.602pt, -107.727pt)
 -- (590.602pt, -107.727pt) .. controls (587.355pt, -107.727pt) and (584.722pt, -105.148pt) .. (584.722pt, -101.967pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(622.162pt, -46.40659pt) .. controls (622.162pt, -43.22559pt) and (624.795pt, -40.64661pt) .. (628.042pt, -40.64661pt)
 -- (628.042pt, -40.64661pt) .. controls (631.289pt, -40.64661pt) and (633.922pt, -43.22559pt) .. (633.922pt, -46.40659pt)
 -- (633.922pt, -46.40659pt) .. controls (633.922pt, -49.58759pt) and (631.289pt, -52.1666pt) .. (628.042pt, -52.1666pt)
 -- (628.042pt, -52.1666pt) .. controls (624.795pt, -52.1666pt) and (622.162pt, -49.58759pt) .. (622.162pt, -46.40659pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(622.162pt, -46.40668pt) .. controls (622.162pt, -43.22571pt) and (624.795pt, -40.6467pt) .. (628.042pt, -40.6467pt)
 -- (628.042pt, -40.6467pt) .. controls (631.289pt, -40.6467pt) and (633.922pt, -43.22571pt) .. (633.922pt, -46.40668pt)
 -- (633.922pt, -46.40668pt) .. controls (633.922pt, -49.58771pt) and (631.289pt, -52.16681pt) .. (628.042pt, -52.16681pt)
 -- (628.042pt, -52.16681pt) .. controls (624.795pt, -52.16681pt) and (622.162pt, -49.58771pt) .. (622.162pt, -46.40668pt) -- cycle
;
\draw[color_29791,line width=2.28pt,miter limit=8]
(103.342pt, -412.107pt) -- (135.807pt, -412.107pt)
;
\draw[color_29791,line width=2.28pt,miter limit=8]
(141.622pt, -355.467pt) -- (174.087pt, -355.467pt)
;
\draw[color_29791,line width=2.28pt,miter limit=8]
(178.942pt, -323.547pt) -- (211.407pt, -323.547pt)
;
\draw[color_29791,line width=2.28pt,miter limit=8]
(223.222pt, -290.907pt) -- (237.918pt, -290.907pt)
;
\draw[color_29791,line width=2.28pt,miter limit=8]
(552.382pt, -128.907pt) -- (584.847pt, -128.907pt)
;
\draw[color_29791,line width=2.28pt,miter limit=8]
(589.702pt, -102.267pt) -- (622.167pt, -102.267pt)
;
\filldraw[color_29791][even odd rule]
(96.922pt, -412.047pt) .. controls (96.922pt, -408.866pt) and (99.555pt, -406.287pt) .. (102.802pt, -406.287pt)
 -- (102.802pt, -406.287pt) .. controls (106.049pt, -406.287pt) and (108.682pt, -408.866pt) .. (108.682pt, -412.047pt)
 -- (108.682pt, -412.047pt) .. controls (108.682pt, -415.228pt) and (106.049pt, -417.807pt) .. (102.802pt, -417.807pt)
 -- (102.802pt, -417.807pt) .. controls (99.555pt, -417.807pt) and (96.922pt, -415.228pt) .. (96.922pt, -412.047pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(96.922pt, -412.047pt) .. controls (96.922pt, -408.866pt) and (99.555pt, -406.287pt) .. (102.802pt, -406.287pt)
 -- (102.802pt, -406.287pt) .. controls (106.049pt, -406.287pt) and (108.682pt, -408.866pt) .. (108.682pt, -412.047pt)
 -- (108.682pt, -412.047pt) .. controls (108.682pt, -415.228pt) and (106.049pt, -417.807pt) .. (102.802pt, -417.807pt)
 -- (102.802pt, -417.807pt) .. controls (99.555pt, -417.807pt) and (96.922pt, -415.228pt) .. (96.922pt, -412.047pt) -- cycle
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(103.282pt, -101.967pt) -- (609.41pt, -101.967pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(102.802pt, -128.847pt) -- (545.626pt, -128.847pt)
;
\filldraw[color_283006][even odd rule]
(546.322pt, -174.927pt) .. controls (546.322pt, -171.746pt) and (548.955pt, -169.167pt) .. (552.202pt, -169.167pt)
 -- (552.202pt, -169.167pt) .. controls (555.449pt, -169.167pt) and (558.082pt, -171.746pt) .. (558.082pt, -174.927pt)
 -- (558.082pt, -174.927pt) .. controls (558.082pt, -178.108pt) and (555.449pt, -180.687pt) .. (552.202pt, -180.687pt)
 -- (552.202pt, -180.687pt) .. controls (548.955pt, -180.687pt) and (546.322pt, -178.108pt) .. (546.322pt, -174.927pt)
;
\draw[color_29791,line width=1.2pt,miter limit=8]
(546.322pt, -174.927pt) .. controls (546.322pt, -171.746pt) and (548.955pt, -169.167pt) .. (552.202pt, -169.167pt)
 -- (552.202pt, -169.167pt) .. controls (555.449pt, -169.167pt) and (558.082pt, -171.746pt) .. (558.082pt, -174.927pt)
 -- (558.082pt, -174.927pt) .. controls (558.082pt, -178.108pt) and (555.449pt, -180.687pt) .. (552.202pt, -180.687pt)
 -- (552.202pt, -180.687pt) .. controls (548.955pt, -180.687pt) and (546.322pt, -178.108pt) .. (546.322pt, -174.927pt) -- cycle
;
\draw[color_29791,line width=2.28pt,miter limit=8]
(532.822pt, -174.987pt) -- (545.666pt, -174.987pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(102.802pt, -323.487pt) -- (174.363pt, -323.487pt)
;
\draw[color_29791,line width=1.2pt,dash pattern=on 4.8pt off 3.6pt,miter limit=8]
(102.802pt, -354.807pt) -- (135.735pt, -354.807pt)
;
\draw[color_29791,line width=1.8pt,dash pattern=on 7.2pt off 5.4pt,miter limit=8]
(245.062pt, -291.391pt) -- (267.041pt, -290.907pt)
;
\draw[color_29791,line width=1.8pt,dash pattern=on 7.2pt off 5.4pt,miter limit=8]
(504.862pt, -174.991pt) -- (526.841pt, -174.507pt)
;
\filldraw[color_283006][nonzero rule]
(22pt, -26.28799pt) -- (22pt, -126.288pt)
 -- (22pt, -126.288pt)
 -- (332pt, -126.288pt)
 -- (332pt, -126.288pt)
 -- (332pt, -26.28799pt)
 -- (332pt, -26.28799pt)
 -- (22pt, -26.28799pt) -- cycle
;
\draw[color_29791,line width=1pt]
(22pt, -26.28799pt) -- (22pt, -126.288pt)
 -- (22pt, -126.288pt)
 -- (332pt, -126.288pt)
 -- (332pt, -126.288pt)
 -- (332pt, -26.28799pt)
 -- (332pt, -26.28799pt)
 -- (22pt, -26.28799pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(30,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Environment}
\put(82.21191,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(84.71191,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(97.49023,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(99.99023,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}satisfactory}
\put(146.084,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(148.584,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(160.2441,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(162.7441,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(177.1924,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(179.6924,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}job.}
\put(194.9707,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(197.4707,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ensure}
\put(225.2393,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(227.7393,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(242.7344,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(245.2344,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(257.4512,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(259.9512,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PPD}
\put(278.2959,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(280.7959,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(287.4658,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(289.9658,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}correct}
\put(317.7197,-111.288){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(30,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(38.33008,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(40.83008,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(55.8252,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(58.3252,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(70.54199,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(73.04199,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PostScript}
\put(114.1602,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(116.6602,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}level}
\put(136.0938,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(138.5938,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requested}
\put(176.9092,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(179.4092,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(186.0791,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(188.5791,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}supported}
\put(228.0176,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(230.5176,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(240.5176,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(243.0176,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(257.4658,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(259.9658,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}printer.}
\put(289.1211,-99.28799){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\end{picture}
\end{document}
